Metals in high magnetic field: a new universality class of Fermi liquids

Parquet equations, describing the competition between superconducting and density-wave instabilities, are solved for a three-dimensional isotropic metal in a high magnetic field when only the lowest Landau level is filled. In the case of a repulsive interaction between electrons, a phase transition to the density-wave state is found at finite temperature. In the opposite case of attractive interaction, no phase transition is found. With decreasing temperature $T$, the effective vertex of interaction between electrons renormalizes toward a one-dimensional limit in a self-similar way with the characteristic length (transverse to the magnetic field) decreasing as $\ln^{-1/6}(\omega_c/T)$ ($\omega_c$ is a cutoff). Correlation functions have new forms, previously unknown for conventional one-dimensional or three-dimensional Fermi-liquids.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 1  %%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: scfig1.xfig
%%Creator: f2ps
%%CreationDate: Wed May 13 19:52:56 1992
%%For: yakovenk@ruhets.rutgers.edu (Victor Yakovenko)
%%Pages: 1
%%BoundingBox: 174 741 438 51
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 759.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
5.000 setlinewidth
% Ellipse
newpath 699 299 15 15 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 699 179 16 16 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 59 239 16 16 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 379 239 16 16 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 499 239 14 14 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 499 239 10 10 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 219 239 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 379 239 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 59 239 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[4.000000] 0 setdash
newpath 724.000 239.000 65.000 112.620 -112.620 arc
 stroke
	[] 0 setdash
newpath 674.000 239.000 65.000 -67.380 67.380 arc
 stroke
	[4.000000] 0 setdash
newpath 439.000 214.000 65.000 157.380 22.620 arcn
 stroke
	[] 0 setdash
newpath 439.000 264.000 65.000 -157.380 -22.620 arc
 stroke
% Ellipse
newpath 499 239 16 16 0 360 DrawEllipse
 stroke
1.000 setlinewidth
% Polyline
newpath 19 179 moveto 19 179 lineto stroke
5.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 669 229 moveto 659 249 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 649 229 moveto 659 249 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 679 334 moveto 659 339 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 664 319 moveto 659 339 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 739 154 moveto 719 159 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 724 139 moveto 719 159 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 449 289 moveto 429 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 449 269 moveto 429 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 524 279 moveto 519 259 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 539 264 moveto 519 259 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 359 274 moveto 339 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 344 259 moveto 339 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 199 274 moveto 179 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 184 259 moveto 179 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 244 279 moveto 239 259 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 259 264 moveto 239 259 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 39 274 moveto 19 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 24 259 moveto 19 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 84 279 moveto 79 259 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 99 264 moveto 79 259 lineto stroke
	[] 0 setdash
% Polyline
newpath 749 229 moveto 739 249 lineto 729 229 lineto stroke
% Polyline
newpath 734 319 moveto 739 339 lineto 719 334 lineto stroke
% Polyline
newpath 674 139 moveto 679 159 lineto 659 154 lineto stroke
% Polyline
newpath 429 189 moveto 449 199 lineto 429 209 lineto stroke
% Polyline
newpath 519 204 moveto 539 199 lineto 534 219 lineto stroke
% Polyline
newpath 354 199 moveto 359 219 lineto 339 214 lineto stroke
% Polyline
newpath 239 204 moveto 259 199 lineto 254 219 lineto stroke
% Polyline
newpath 194 199 moveto 199 219 lineto 179 214 lineto stroke
% Polyline
newpath 79 204 moveto 99 199 lineto 94 219 lineto stroke
% Polyline
newpath 34 199 moveto 39 219 lineto 19 214 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 259 279 moveto 219 239 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 179 279 moveto 219 239 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 19 279 moveto 59 239 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 99 279 moveto 59 239 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 659 339 moveto 699 299 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 739 139 moveto 699 179 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 339 279 moveto 379 239 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 539 279 moveto 499 239 lineto stroke
	[] 0 setdash
% Polyline
newpath 699 299 moveto 739 339 lineto stroke
% Polyline
newpath 659 139 moveto 699 179 lineto stroke
% Polyline
newpath 499 239 moveto 539 199 lineto stroke
% Polyline
newpath 339 199 moveto 379 239 lineto stroke
% Polyline
newpath 179 199 moveto 219 239 lineto 259 199 lineto stroke
% Polyline
newpath 19 199 moveto 59 239 lineto 59 239 lineto 99 199 lineto stroke
/fn2.40 /Times-Bold findfont 44.444444 scalefont def
fn2.40 setfont
(x) dup stringwidth pop 2 div 769 exch sub 249 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 629 exch sub 249 moveto 1 -1 scale show 1 -1
scale
/fn2.30 /Times-Bold findfont 33.333333 scalefont def
fn2.30 setfont
(1) dup stringwidth pop 2 div 754 exch sub 129 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 674 exch sub 389 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 554 exch sub 329 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 354 exch sub 329 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 194 exch sub 329 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 274 exch sub 329 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 34 exch sub 329 moveto 1 -1 scale show 1 -1 scale
(1) dup stringwidth pop 2 div 114 exch sub 329 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 754 exch sub 389 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 674 exch sub 129 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 554 exch sub 189 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 354 exch sub 189 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 274 exch sub 189 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 194 exch sub 189 moveto 1 -1 scale show 1 -1
scale
(2) dup stringwidth pop 2 div 114 exch sub 189 moveto 1 -1 scale show 1 -1
scale
(1) dup stringwidth pop 2 div 34 exch sub 189 moveto 1 -1 scale show 1 -1 scale
fn2.40 setfont
(x) dup stringwidth pop 2 div 739 exch sub 379 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 659 exch sub 379 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 539 exch sub 319 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 439 exch sub 319 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 339 exch sub 319 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 259 exch sub 319 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 179 exch sub 319 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 99 exch sub 319 moveto 1 -1 scale show 1 -1 scale
(y) dup stringwidth pop 2 div 19 exch sub 319 moveto 1 -1 scale show 1 -1 scale
(y) dup stringwidth pop 2 div 739 exch sub 119 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 659 exch sub 119 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 539 exch sub 179 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 439 exch sub 179 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 339 exch sub 179 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 259 exch sub 179 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 179 exch sub 179 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 99 exch sub 179 moveto 1 -1 scale show 1 -1 scale
(x) dup stringwidth pop 2 div 19 exch sub 179 moveto 1 -1 scale show 1 -1 scale
/fn2.50 /Times-Bold findfont 55.555556 scalefont def
fn2.50 setfont
(+) dup stringwidth pop 2 div 579 exch sub 249 moveto 1 -1 scale show 1 -1
scale
(+) dup stringwidth pop 2 div 299 exch sub 249 moveto 1 -1 scale show 1 -1
scale
(=) dup stringwidth pop 2 div 139 exch sub 249 moveto 1 -1 scale show 1 -1
scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 2  %%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Creator: yakovenk
%%Title: PGPLOT PostScript plot
%%CreationDate: 13-May-1992 20:21
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 6 SLW 7349 0 2625 1560 l 0 5849 c -7349 0 c 0 -5849 c 0 135 c 0
135 4095 1560 l 0 135 5564 1560 l 0 135 7034 1560 l
0 135 8504 1560 l 0 135 9974 1560 l 0 -135 2625 7409 l 0 -135 4095 7409 l 0
-135 5564 7409 l 0 -135 7034 7409 l 0 -135 8504 7409 l
0 -135 9974 7409 l -54 -18 2607 1236 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c 36
-54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c
-18 90 c -36 54 c -54 18 c -36 0 c 36 18 4023 1164 l 54 54 c 0 -378 c 0 18 5456
1146 l 18 36 c 18 18 c 36 18 c 72 0 c 36 -18 c
18 -18 c 18 -36 c 0 -36 c -18 -36 c -36 -54 c -180 -180 c 252 0 c 198 0 6944
1236 l -108 -144 c 54 0 c 36 -18 c 18 -18 c 18 -54 c
0 -36 c -18 -54 c -36 -36 c -54 -18 c -54 0 c -54 18 c -18 18 c -18 36 c -180
-252 8558 1236 l 270 0 c 0 -378 8558 1236 l
-180 0 10064 1236 l -18 -162 c 18 18 c 54 18 c 54 0 c 54 -18 c 36 -36 c 18 -54
c 0 -36 c -18 -54 c -36 -36 c -54 -18 c -54 0 c
-54 18 c -18 18 c -18 36 c 270 0 2625 1560 l 135 0 2625 4219 l 270 0 2625 6877
l -270 0 9974 1560 l -135 0 9974 4219 l
-270 0 9974 6877 l 324 0 1459 1546 l 36 18 1963 1690 l 54 54 c 0 -378 c -54 -18
2017 7080 l -36 -54 c -18 -90 c 0 -54 c 18 -90 c
36 -54 c 54 -18 c 36 0 c 54 18 c 36 54 c 18 90 c 0 54 c -18 90 c -36 54 c -54
18 c -36 0 c
0 -252 6254 525 l 18 54 6254 417 l 36 36 c 36 18 c 54 0 c
-36 36 1725 4331 l -18 36 c 0 18 c 18 36 c 18 18 c 54 18 c 72 0 c 90 -18 c 54
-18 1671 4619 l 36 -18 c 162 -108 c 72 -36 c 54 -18 c
0 324 1491 4313 l
0 -252 6275 6332 l -36 36 6275 6278 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c
0 -378 4314 6458 l 36 36 4314 6278 l 36 18 c 54 0 c 36 -18 c 36 -36 c 18 -54 c
0 -36 c -18 -54 c -36 -36 c -36 -18 c -54 0 c
-36 18 c -36 36 c
-36 36 3997 6278 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18 -54 c 0 -36 c 18
-54 c 36 -36 c 36 -18 c 54 0 c 36 18 c 36 36 c
0 -378 3115 6458 l -36 36 3115 6278 l -36 18 c -54 0 c -36 -18 c -36 -36 c -18
-54 c 0 -36 c 18 -54 c 36 -36 c 36 -18 c 54 0 c
36 18 c 36 36 c
73 6 2625 1560 l 74 20 c 73 33 c 74 46 c 73 58 c 74 71 c 73 82 c 74 93 c 73 103
c 74 113 c 73 121 c 74 130 c 73 136 c 74 143 c
73 148 c 74 153 c 73 156 c 74 159 c 73 160 c 74 161 c 73 161 c 74 161 c 73 158
c 74 157 c 73 154 c 74 150 c 73 147 c 74 142 c
73 137 c 74 132 c 73 127 c 74 121 c 73 115 c 74 110 c 73 103 c 73 98 c 74 92 c
73 86 c 74 80 c 73 75 c 74 69 c 73 64 c 74 59 c
73 54 c 74 50 c 73 46 c 74 41 c 73 38 c 74 34 c 73 31 c 74 27 c 73 25 c 74 23 c
73 19 c 74 18 c 73 16 c 74 14 c 73 12 c 74 11 c
73 9 c 74 9 c 73 7 c 74 6 c 73 6 c 74 4 c 73 4 c 74 4 c 73 3 c 74 2 c 73 3 c 74
2 c 73 1 c 74 1 c 73 2 c 74 1 c 73 0 c 74 1 c 73 1 c
74 0 c 73 1 c 74 0 c 73 0 c 74 0 c 73 1 c 74 0 c 73 0 c 74 0 c 73 0 c 74 0 c 73
0 c 74 0 c 73 0 c 74 0 c 73 0 c 74 0 c 73 0 c 74 0 c
73 0 c 74 0 c 73 0 c
73 9 2625 1560 l 74 31 c 73 53 c 74 73 c 73 92 c 74 111 c 73 129 c 74 145 c 73
160 c 74 174 c 73 185 c 74 195 c 73 203 c 74 210 c
73 214 c 74 216 c 73 218 c 74 217 c 73 215 c 74 211 c 73 206 c 74 200 c 73 192
c 74 184 c 73 174 c 74 165 c 73 154 c 74 143 c
73 132 c 74 120 c 73 110 c 74 99 c 73 88 c 74 77 c 73 68 c 73 58 c 74 49 c 73
41 c 74 34 c 73 26 c 74 20 c 73 15 c 74 10 c 73 5 c
74 1 c 73 -1 c 74 -4 c 73 -6 c 74 -8 c 73 -9 c 74 -9 c 73 -10 c 74 -10 c 73 -10
c 74 -10 c 73 -9 c 74 -9 c 73 -7 c 74 -7 c 73 -7 c
74 -5 c 73 -4 c 74 -4 c 73 -3 c 74 -2 c 73 -1 c 74 -1 c 73 0 c 74 0 c 73 0 c 74
1 c 73 2 c 74 1 c 73 2 c 74 2 c 73 1 c 74 2 c 73 2 c
74 2 c 73 1 c 74 2 c 73 1 c 74 1 c 73 2 c 74 1 c 73 0 c 74 1 c 73 1 c 74 0 c 73
0 c 74 1 c 73 0 c 74 0 c 73 0 c 74 0 c 73 -1 c
74 0 c 73 0 c 74 0 c 73 -1 c
73 31 2625 1560 l 74 123 c 73 207 c 74 281 c 73 343 c 74 394 c 73 428 c 74 449
c 73 455 c 74 445 c 73 424 c 74 392 c 73 351 c
74 304 c 73 255 c 74 204 c 73 156 c 74 110 c 73 71 c 74 37 c 73 10 c 74 -10 c
73 -23 c 74 -30 c 73 -33 c 74 -31 c 73 -27 c 74 -20 c
73 -13 c 74 -7 c 73 0 c 74 5 c 73 7 c 74 10 c 73 10 c 73 10 c 74 7 c 73 5 c 74
3 c 73 1 c 74 -2 c 73 -3 c 74 -4 c 73 -4 c 74 -4 c
73 -3 c 74 -3 c 73 -1 c 74 -1 c 73 1 c 74 1 c 73 2 c 74 2 c 73 3 c 74 1 c 73 2
c 74 0 c 73 1 c 74 -1 c 73 0 c 74 -2 c 73 -1 c
74 -1 c 73 -1 c 74 -1 c 73 0 c 74 0 c 73 0 c 74 0 c 73 1 c 74 1 c 73 0 c 74 1 c
73 0 c 74 1 c 73 0 c 74 0 c 73 0 c 74 -1 c 73 0 c
74 -1 c 73 0 c 74 0 c 73 -1 c 74 0 c 73 0 c 74 0 c 73 1 c 74 0 c 73 0 c 74 1 c
73 0 c 74 0 c 73 0 c 74 0 c 73 0 c 74 0 c 73 -1 c
74 0 c 73 0 c
73 55 2625 1560 l 74 226 c 73 371 c 74 487 c 73 569 c 74 613 c 73 619 c 74 590
c 73 533 c 74 453 c 73 362 c 74 268 c 73 180 c
74 101 c 73 40 c 74 -4 c 73 -32 c 74 -44 c 73 -43 c 74 -35 c 73 -23 c 74 -10 c
73 2 c 74 9 c 73 13 c 74 14 c 73 11 c 74 7 c 73 2 c
74 -2 c 73 -5 c 74 -6 c 73 -5 c 74 -4 c 73 -3 c 73 0 c 74 2 c 73 3 c 74 3 c 73
3 c 74 1 c 73 1 c 74 -1 c 73 -1 c 74 -2 c 73 -1 c
74 -2 c 73 0 c 74 0 c 73 0 c 74 1 c 73 1 c 74 1 c 73 1 c 74 0 c 73 0 c 74 -1 c
73 0 c 74 -1 c 73 -1 c 74 0 c 73 0 c 74 0 c 73 1 c
74 0 c 73 1 c 74 0 c 73 0 c 74 0 c 73 0 c 74 -1 c 73 0 c 74 0 c 73 0 c 74 0 c
73 0 c 74 0 c 73 0 c 74 1 c 73 0 c 74 0 c 73 0 c
74 0 c 73 -1 c 74 0 c 73 0 c 74 0 c 73 0 c 74 0 c 73 0 c 74 0 c 73 0 c 74 1 c
73 0 c 74 0 c 73 -1 c 74 0 c 73 0 c 74 0 c 73 0 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 3  %%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: scfig3.xfig
%%Creator: f2ps
%%CreationDate: Wed May 13 19:54:39 1992
%%For: yakovenk@ruhets.rutgers.edu (Victor Yakovenko)
%%Pages: 1
%%BoundingBox: 133 620 478 173
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 817.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
5.000 setlinewidth
% Ellipse
newpath 399 159 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 659 159 18 18 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 299 139 moveto 279 159 lineto 299 179 lineto 299 139 lineto closepath
gsave fill grestore  stroke
% Polyline
newpath 539 139 moveto 519 159 lineto 539 179 lineto 539 139 lineto closepath
gsave fill grestore  stroke
% Polyline
newpath 319 119 moveto 299 139 lineto stroke
% Polyline
newpath 439 119 moveto 399 159 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 319 199 moveto 299 179 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 439 199 moveto 399 159 lineto stroke
	[] 0 setdash
% Polyline
newpath 299 124 moveto 319 119 lineto 314 139 lineto stroke
% Polyline
newpath 419 124 moveto 439 119 lineto 434 139 lineto stroke
% Polyline
newpath 679 124 moveto 699 119 lineto 694 139 lineto stroke
% Polyline
newpath 579 109 moveto 599 119 lineto 579 129 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 314 179 moveto 319 199 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 299 194 moveto 319 199 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 434 179 moveto 439 199 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 419 194 moveto 439 199 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 694 179 moveto 699 199 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 679 194 moveto 699 199 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 579 189 moveto 599 199 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 579 209 moveto 599 199 lineto stroke
	[] 0 setdash
% Polyline
newpath 439 359 moveto 419 379 lineto 439 399 lineto 439 359 lineto closepath
gsave fill grestore  stroke
% Polyline
newpath 559 359 moveto 579 379 lineto 559 399 lineto 559 359 lineto closepath
gsave fill grestore  stroke
newpath 591.222 195.667 77.060 -132.662 -28.413 arc
 stroke
	[4.000000] 0 setdash
newpath 591.222 122.333 77.060 132.662 28.413 arcn
 stroke
	[] 0 setdash
newpath 499.000 439.000 100.000 -126.870 -53.130 arc
 stroke
	[4.000000] 0 setdash
newpath 499.000 319.000 100.000 126.870 53.130 arcn
 stroke
	[] 0 setdash
% Polyline
newpath 659 159 moveto 699 119 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 699 199 moveto 659 159 lineto stroke
	[] 0 setdash
% Polyline
newpath 489 329 moveto 509 339 lineto 489 349 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 489 409 moveto 509 419 lineto 489 429 lineto stroke
	[] 0 setdash
/fn2.50 /Times-Bold findfont 55.555556 scalefont def
fn2.50 setfont
(b\)) dup stringwidth pop 2 div 219 exch sub 389 moveto 1 -1 scale show 1 -1
scale
(a\)) dup stringwidth pop 2 div 219 exch sub 169 moveto 1 -1 scale show 1 -1
scale
(=) dup stringwidth pop 2 div 359 exch sub 169 moveto 1 -1 scale show 1 -1
scale
(+) dup stringwidth pop 2 div 479 exch sub 169 moveto 1 -1 scale show 1 -1
scale
/fn2.40 /Times-Bold findfont 44.444444 scalefont def
fn2.40 setfont
(x) dup stringwidth pop 2 div 319 exch sub 99 moveto 1 -1 scale show 1 -1 scale
(x) dup stringwidth pop 2 div 439 exch sub 99 moveto 1 -1 scale show 1 -1 scale
(x') dup stringwidth pop 2 div 599 exch sub 99 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 699 exch sub 99 moveto 1 -1 scale show 1 -1 scale
(y) dup stringwidth pop 2 div 319 exch sub 239 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 439 exch sub 239 moveto 1 -1 scale show 1 -1
scale
(y') dup stringwidth pop 2 div 599 exch sub 239 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 699 exch sub 239 moveto 1 -1 scale show 1 -1
scale
(x) dup stringwidth pop 2 div 499 exch sub 319 moveto 1 -1 scale show 1 -1
scale
(y) dup stringwidth pop 2 div 499 exch sub 459 moveto 1 -1 scale show 1 -1
scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%  CUT HERE, Fig. 4  %%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: scfig4.xfig
%%Creator: f2ps
%%CreationDate: Wed May 13 19:56:28 1992
%%For: yakovenk@ruhets.rutgers.edu (Victor Yakovenko)
%%Pages: 1
%%BoundingBox: 180 441 432 351
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 540.000000 translate 0.900 -0.900 scale
5.000 setlinewidth
% Ellipse
newpath 419 159 21 21 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 259 159 21 21 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 259 159 16 16 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 419 159 18 18 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 419 159 18 18 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[4.000000] 0 setdash
% Polyline
newpath 329 189 moveto 349 199 lineto 329 209 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 349 109 moveto 329 119 lineto 349 129 lineto stroke
	[] 0 setdash
% Polyline
newpath 329 149 moveto 349 159 lineto 329 169 lineto stroke
% Polyline
newpath 459 149 moveto 479 159 lineto 459 169 lineto stroke
% Polyline
newpath 199 149 moveto 219 159 lineto 199 169 lineto stroke
% Polyline
newpath 199 159 moveto 479 159 lineto stroke
	[4.000000] 0 setdash
newpath 339.000 99.000 100.000 143.130 36.870 arcn
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 339.000 219.000 100.000 -36.870 -143.130 arcn
 stroke
	[] 0 setdash
showpage
$F2psEnd
